Reasoning about Safety of Learning-Enabled Components in Autonomous Cyber-physical Systems

We present a simulation-based approach for generating barrier certificate functions for safety verification of cyber-physical systems (CPS) that contain neural network-based controllers. A linear programming solver is utilized to find a candidate generator function from a set of simulation traces obtained by randomly selecting initial states for the CPS model. A level set of the generator function is then selected to act as a barrier certificate for the system, meaning it demonstrates that no unsafe system states are reachable from a given set of initial states. The barrier certificate properties are verified with an SMT solver. This approach is demonstrated on a case study in which a Dubins car model of an autonomous vehicle is controlled by a neural network to follow a given path.

==> NNDubinsCarSystem.tex <==

\begin{tikzpicture}[auto, node distance=5cm,>=latex',scale=0.9, every node/.style={scale=0.9}]


\tikzset{%
  every neuron/.style={
    circle,
    draw,
    minimum size=0.5cm
  },
  neuron missing/.style={
    draw=none, 
    scale=1,
    text height=0.15cm,
    execute at begin node=\color{black}$\vdots$
  },
}

\newcommand\XS{2.4}
\newcommand\XO{3.4}


\tikzstyle{block} = [draw, fill=green!20, rectangle, 
    minimum height=2em, minimum width=6em,align=center,execute at begin node=\setlength{\baselineskip}{1.5em}]
     \tikzstyle{texts} = [minimum height=4em, minimum width=6em,align=center,execute at begin node=\setlength{\baselineskip}{1.5em}]
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]

%\draw[help lines] (-6,-4) grid (4,3);

    % We start by placing the blocks
    
    \node [block,anchor=center, fill=blue!20,minimum width = 4.4cm, minimum height = 3.3cm] at (0,0) (NN) {};
    
\node [coordinate,text width=5em,label={[align=center]Neural Network (Controller)}] at ($(NN.north)$) (NNlabel) {};    
    
    
   \node [block, fill=white,minimum width = 1.4cm, minimum height = 1.4cm] at ($(NN.170)+(-2.5,0)$) (reference){} ;

	\node [coordinate,text width=5em,label={[align=center]Ref. Trajectory}] at ($(reference.north)$) (Reflabel) {}; 
	

% Draw plot inside reference block	
 \draw [->] ($(reference.west)+(0.15,-0.55)$) -- ($(reference.west)+(0.15,0.55)$) ;
 \draw [->] ($(reference.west)+(0.1,-0.45)$) -- ($(reference.west)+(1.3,-0.45)$) ;
 \draw [-,blue] ($(reference.west)+(0.15,-0.45)$) -- ($(reference.west)+(0.5,-0.1)$) ;
 \draw [-,blue] ($(reference.west)+(0.5,-0.1)$) -- ($(reference.west)+(0.8,0.0)$) ;
 \draw [-,blue] ($(reference.west)+(0.8,0.0)$) -- ($(reference.west)+(1,0.2)$) ;
 \draw [-,blue] ($(reference.west)+(1,0.2)$) -- ($(reference.west)+(1.0,0.4)$) ;
 \draw [-,blue] ($(reference.west)+(1.0,0.4)$) -- ($(reference.west)+(1.1,0.5)$) ;
    

% Add NN
\node [every neuron] (Hidden1) at ([xshift=\XS cm, yshift=1.2cm]NN.west) {};
\node [every neuron] (Hidden2) at ([xshift=\XS cm, yshift=0.6cm]NN.west) {};
\node [every neuron] (Hidden3) at ([xshift=\XS cm, yshift=0.0cm]NN.west) {};
\node [neuron missing] (Hidden4) at ([xshift=\XS cm, yshift=-0.7cm]NN.west) {};
\node [every neuron] (Hidden5) at ([xshift=\XS cm, yshift=-1.2cm]NN.west) {};

\node [every neuron] (Output1) at ([xshift=\XO cm, yshift=0.6cm]NN.west) {};

    \node [block, rotate=90, text height = .5em](preprocessing) at ([xshift=1.5em]NN.west) {\textsc{Preprocessing}} ;
    
\node [block,below of=NN, fill=red!20,text width=8em,yshift=2.2cm] (dynamics) {$\vxdot=f_p(\vx,\vu)$};
\node [coordinate,text width=5em,label={[align=center]Car Model}] at ($(dynamics.north)$) (Dynamicslabel) {};   
 
 
 
% Place blank nodes
\node [] at ($(preprocessing.south)+(0,0.5)$) (distnode) {};
\node [] at ($(preprocessing.south)+(0,-0.1)$) (thetanode) {};

 \draw [->] (distnode.center) -- node[above,pos=0.5] {$\distanceerr$} ($(distnode)+(0.75,0)$) -- ($(Hidden1.west)$) ;
 \draw [->] ($(distnode)+(0.75,0)$) -- ($(Hidden2.west)$) ;
 \draw [->] ($(distnode)+(0.75,0)$) -- ($(Hidden3.west)$) ;
 \draw [->] ($(distnode)+(0.75,0)$) -- ($(Hidden5.west)$) ;
 
 \draw [->] (thetanode.center) -- node[above,pos=0.5] {$\angleerr$}  ($(thetanode)+(0.75,0)$) -- ($(Hidden1.west)$) ;
 \draw [->] ($(thetanode)+(0.75,0)$) -- ($(Hidden2.west)$) ;
 \draw [->] ($(thetanode)+(0.75,0)$) -- ($(Hidden3.west)$) ;
 \draw [->] ($(thetanode)+(0.75,0)$) -- ($(Hidden5.west)$) ;

 \draw [->] ($(Hidden1.east)$) -- ($(Output1.west)$) ;
 \draw [->] ($(Hidden2.east)$) -- ($(Output1.west)$) ;
 \draw [->] ($(Hidden3.east)$) -- ($(Output1.west)$) ;
 \draw [->] ($(Hidden5.east)$) -- ($(Output1.west)$) ;
           
 \draw [->] ($(Output1.east)$) --  node[above,pos=0.5] {$u$} ($(Output1.east)+(0.5,0)$) ;           
       
 \draw [very thick,->] ($(NN.east)$) -- ($(NN.east)+(1.0,0)$) |- node[above,pos=0.9] {$u$} ($(dynamics.east)$) ;   
 \draw [very thick,->] ($(dynamics.west)$) -- node[above,pos=0.1]  {$\vx$} ($(dynamics.west)+(-2.0,0)$) |- ($(NN.190)$) ; 
 \draw [very thick,->] ($(reference.east)$) -- ($(NN.170)$) ;     
       
\end{tikzpicture}


==> NNSafetyProofFlowchart.tex <==
\begin{tikzpicture}[>=stealth',scale=1]
\tikzstyle{smalltext}=[font=\fontsize{7}{7}\selectfont]
\tikzstyle{bigtext}=[font=\fontsize{9}{9}\selectfont]
\tikzstyle{block}=[draw,fill=white,process,minimum height=2em,text width=3em,smalltext,align=center]
\tikzstyle{data}=[draw,fill=white,trapezium,trapezium left angle=70,trapezium right angle=-70,minimum height=2em,text width=5.7em,inner sep=1pt,smalltext,align=center]

%\draw[help lines,step=1] (-3,-5) grid (8,4);

\node[data,text width=1.5cm] (init) 
     {Seed Traces $\simsolset_s$};
\node[draw,circle,inner sep=2pt,minimum height=1em,text width=1em,bigtext,below of=init,node distance=10mm,align=center] (sum) 
     {$\displaystyle\uplus$};
\node[data,left of=sum,node distance=25mm,text width=0.8cm] (pairs) 
     {Traces $\simsolset_f$};
\node[draw,block,below of=sum,node distance=10mm] (solvelp) 
     {Solve LP$^{(1)}$};
\node[data,below of=solvelp,node distance=12mm,text width=1.85cm] (lyap)
     {Candidate Generator Function $\genf$};
\node[draw,block,below of=lyap,node distance=12mm,text width=1.5cm] (SMT1) 
     {SMT Solver: Check (\ref{eq:barrierquery1})};
%\node[smalltext, left of = fals, node distance=60mm, text width=6em] (input)
%	{Input Traces from External Process (optional)};
\node[draw,smalltext,diamond,aspect=2,text width=4.5em,below of=SMT1,node distance=15mm,inner sep=0pt,text height=1em,align=center] (decision1) 
     {UNSAT?};
     
\node[data,left of=SMT1,node distance=25mm,text width=0.5cm] (cex) 
{CEX};
\node[draw,block,below of=pairs,node distance=15mm,text width=1.1cm] (simulate) 
{Simulate};
%\node[data,text width=8em,node distance=15mm,below of=decision1,inner sep=1.3pt,smalltext,align=center] (out) 
%     {Output Candidate Lyapunov Function $\lyap$};
%\node[smalltext,left of=out, node distance= 60mm, text width=6em] (output) 
%     {Output $\lyap$ to External Process};     


\node[draw,block,right of=init,node distance=40mm] (complevelset) 
     {Compute Level set};
\node[data,below of=complevelset,node distance=12mm,text width=.6cm] (levelset)
     {Level set};
\node[draw,block,below of=levelset,node distance=12mm,text width=1.5cm] (checkL) 
     {SMT Solver: Check (\ref{eq:barrierquery2}) \& (\ref{eq:barrierquery3})};
\node[draw,smalltext,diamond,aspect=2,text width=4.5em,below of=checkL,node distance=15mm,inner sep=0pt,text height=1em,align=center] (decision2) 
     {UNSAT?};
\node[draw,rounded corners, below of= decision2, node distance=20mm,text width=2.5cm] (stop) 
     {Halt:\\System is Safe};  

\draw[->] (init)     to (sum);
\draw[->] (sum)      to (solvelp);
\draw[->] (pairs)    to (sum);
\draw[->] (solvelp)  to (lyap);
\draw[->] (lyap)     to (SMT1);
\draw[->] (SMT1)     to (decision1);
%\draw[->] (decision1) to node[left] {\textsc{Yes}} (out);
\draw[->] (decision1.west) -| node[above,very near start] {\textsc{No$^{(2)}$}} ($(cex.south)$) ;
\draw[->] (cex) to (simulate);
\draw[->] (simulate) to (pairs);
\draw[->] (decision1.east) -| node[above,very near start] {\textsc{Yes}} ($(complevelset.west)+(-1.0,0.0)$) -- ($(complevelset.west)$); 
\draw[->] (complevelset)  to (levelset);
\draw[->] (levelset)  to (checkL);
\draw[->] (checkL)  to (decision2);
\draw[->] (decision2) to node[left] {\textsc{Yes}} (stop);
\draw[->] (decision2.east) -| node[above,very near start] {\textsc{No$^{(3)}$}} ($(complevelset.east)+(1.5,0.0)$) -- ($(complevelset.east)$);


\node[text width=10cm, below of=cex] at (1.55, -7) (footnote)
{ $^{(1,2,3)}$ If the LP is infeasible or if the maximum number of iterations to find a candidate generator function or a levelset is reached, the algorithm terminates with no conclusions.};


%\draw[->, densely dotted] (out)     to (output);
%\draw[->,densely dotted] (input) to [out=0,in=225] (sum);

\end{tikzpicture}



==> dubins_car_overview_tikz.tex <==
\begin{tikzpicture}[scale=1.0]
	% Axises
    \draw[->,semithick] (0,-.75) -- (0,3.5);
    \draw (-0.2,3.15) node {$y$};
    \draw[->,semithick] (-.25,-0.5) -- (4,-0.5);
    \draw (3.7,-0.7) node {$x$};
    
    % Target Path
    %\draw[->,dashed,rotate=-15,draw=red,thick] (0,0) -- (0,5);
    %\draw[->,red] (0,1.5) arc (90:75:1.5);
    %\node[red] at (0.25,1.7)  {$\pathangle$};
    
    % Car
     \draw [draw=blue,rotate=-40,semithick] (-0.3,2) rectangle ++(0.6,1.5);
     \draw[dashed,rotate=-40,draw=blue] (0,0) -- (0,2.75);
     \draw[-{>[scale=1.5]},rotate=-40,draw=blue,thick] (0,2.75) -- (0,4.5);
     \draw[dashed,draw=gray] (1.7677, 2.1066) -- (1.7677, -0.55);
     \draw[dashed,draw=gray] (1.7677, 2.1066) -- (-0.05, 2.1066);
     \node[black] at (-0.3, 2.1)  {$\ypos$};
     \node[black] at (1.85, -0.7)  {$\xpos$};
     \node[blue] at (2.5, 3.5)  {$V$};
     
     \draw[->,black] (0,1) arc (90:50:1);
     \node[black] at (0.4,1.15)  {$\carangle$};
\end{tikzpicture}


==> path_following_tikz.tex <==
\begin{tikzpicture}[scale=1.0]

	% Axises
    \draw[->,semithick] (0,-0.75) -- (0,3.5);
    \draw (-0.2,3.15) node {$y$};
    \draw[->,semithick] (-.25,-0.5) -- (4,-0.5);
    \draw (3.7,-0.7) node {$x$};
    
    % Target Path
    \draw[<-,red,thick] (1,3.5) arc (0:-60:3.5);
    \draw[->,red] (0,1.8) arc (90:62:1.0);
    \node[red] at (0.3,2)  {$\pathangle$};
    
    \coordinate[](A) at (0,0.8);
    \draw[dashed,draw=red,rotate around={-30:(A)}] (0,-0.75) -- (0,3.8);
    % Car
     \draw [draw=blue,rotate=-70,semithick] (-0.3,1.5) rectangle ++(0.6,1.5);
     \draw[dashed,rotate=-70,draw=blue] (0,-1) -- (0,2.25);
     \draw[->,rotate=-70,draw=blue,thick] (0,2.25) -- (0,4);
     
     \draw[->,blue] (0,0.4) arc (90:20:0.4);
     \node[blue] at (0.4,0.5)  {$\carangle$};
     
     \draw[<->,semithick] (2.05,0.77) -- (0.5,1.66);
     \node[black] at (1.5,1.5)  {$\distanceerr$};
     %, shift={(-0.6, 0.35)}
     \draw[<-,black] (0.15,1.0) arc (70:33:1.6);
     \node[black] at (0.85,1)  {$\angleerr$};
     
     \draw[dashed, gray] (0.5,1.66) -- (1.5,2.5);
     \node[gray] at (2.25, 2.6) {$(x_p, y_p)$};
\end{tikzpicture}

